A Reconfigurable and Representation-Adaptive ISA-Based Architecture for Efficient DNN Acceleration

Domain-specific hardware accelerators provide significantly higher performance and energy efficiency for deep neural network (DNN) workloads than general-purpose processors, but often lack adaptability to evolving model architectures. In contrast, general-purpose ISA-based solutions, such as RISC-V-based accelerators, improve programmability at the cost of efficiency. This work addresses this tradeoff by introducing a machine-learning-oriented instruction set architecture (ISA) and a reconfigurable hardware platform that combine high efficiency with flexibility. The proposed ISA enables fine-grained control over data movement, dynamic precision, and decoupled execution across data-fetching, tensor processing, and post-processing domains. The corresponding architecture employs lightweight programmable cores and SIMD units to maintain high processing-element utilization with low control overhead, while remaining independent of the underlying numerical representation. We demonstrate the approach using a Residue Number System (RNS) instantiation supporting 3-8-bit dynamic precision. A 22-nm implementation achieves 5.12-10.47 TOPS/W for a typical workload and up to 1.2x higher energy efficiency than its fixed-point counterpart, while preserving model accuracy. It also outperforms state-of-the-art and mixed-precision accelerators. These results show that the proposed design effectively bridges the gap between efficiency and programmability in modern DNN accelerators.

==> Figures/area.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{mmagenta}{HTML}{C27BA0}

\begin{tikzpicture}[baseline=0]
 \pie[font=\small,
   draw=white,
   color={ggreen, ggreen!70, ggreen!40, rred,  bblue, mmagenta},
   every only number node/.style={text=black}]{25.4/OP1MEM, 41.9/OP2MEM,  5.25/OP1CACHE \& OP1FUSED,  7/PPUs \& conversion,  15.4/TPAs, 5.0/control}
\end{tikzpicture}

==> Figures/base_comp_rn18.tex <==

  \begin{tikzpicture}[spy using outlines={
            rectangle, 
            blue, 
            magnification=5,
            height=3cm,
            width=1.5cm,
            connect spies}]
    \begin{axis}[%
      ylabel=Normalized Energy Cost,
      xlabel=$\delta L$,
       width = 0.5\textwidth,
     height = 9cm,
    legend pos=north east,
    enlarge y limits=0.05,
    every tick label/.append style={font=\small},
    every axis label/.append style={font=\small},
     every axis plot/.append style={thick},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}
    ]
      
     \addplot[
    color=orange,
    mark=square*,
    mark size=1pt
    ]
    coordinates {
 (30,0.8430347439849781)(50,0.8041069283100709)(100,0.743050251927944)(200,0.6430657598709099)(300,0.5710795260933552)(400,0.5197887783393316)(600,0.4599882167628781)(800,0.42818514908523125)};
\addlegendentry{$\{5, 7, 9, 16, 31\}$} 

  \addplot[
    color=red,
    mark=square*,
    mark size=1pt
    ]
    coordinates {
(30,0.8387720906791031)(50,0.7782014316670597)(100,0.6974459774050743)(200,0.5884890361580012)(300,0.5213583133591773)(400,0.48491728548838203)(600,0.454783359678355)(800,0.4473861421557018)
};
\addlegendentry{$\{5, 7, 9, 31, 32\}$} 

  \addplot[
    color=green,
    mark=square*,
    mark size=1pt
    ]
    coordinates {
(30,0.8674567587796728)(50,0.8169924513629345)(100,0.7394484218059023)(200,0.6304574978033404)(300,0.5570380221029508)(400,0.5045319734481236)(600,0.4498475042448039)(800,0.4219453527542285)
};
\addlegendentry{$\{3, 5, 7, 11, 13, 16\}$} 

 \addplot[
    color=magenta,
    mark=square*,
    mark size=1pt
    ]
    coordinates {
(30,0.878783971139412)(50,0.8269546327172431)(100,0.7541544944454366)(200,0.6345456228863414)(300,0.5538765878939969)(400,0.5015787927419374)(600,0.4470007816510535)(800,0.4151341738242187)
};
\addlegendentry{$\{3, 5, 7, 11, 13, 32\}$} 

 \addplot[
    color=blue,
    mark=square*,
    mark size=1pt
    ]
    coordinates {
(30,0.8806612297258897)(50,0.8241740411208558)(100,0.7461649301780616)(200,0.631565053213733)(300,0.5551325860310412)(400,0.5026009547620132)(600,0.4499484024936094)(800,0.4204591392507709)
};
\addlegendentry{$\{3, 5, 7, 11, 16, 31\}$} 


 \addplot[
    color=cyan,
    mark=square*,
    mark size=1pt
    ]
    coordinates {
(30,0.8495459799389935)(50,0.7818920265004907)(100,0.7140311230294201)(200,0.6174685097918331)(300,0.5523261704370828)(400,0.5061879438298347)(600,0.45593975901373757)(800,0.42277217528185024)
};
\addlegendentry{$\{5, 7, 9, 11, 13, 16\}$} 
\coordinate (sp) at (axis cs:800,0.43);
\spy [
spy connection path={\draw[->] (tikzspyonnode) -- (tikzspyinnode);}]
on (sp) in node [above, shift={(0.0cm,0.5cm)}];
\end{axis}
 \end{tikzpicture}





==> Figures/base_comp_rn50.tex <==

  \begin{tikzpicture}
    \begin{axis}[%
      ylabel=Normalized Energy Cost,
      xlabel=$\delta L$,
       width = 0.5\textwidth,
     height = 9cm,
    legend pos=north east,
    enlarge y limits=0.05,
    every tick label/.append style={font=\small},
    every axis label/.append style={font=\small},
     every axis plot/.append style={thick},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}
    ]
      
  \addplot[
    color=red,
    mark=square*,
    mark size=2pt
    ]
    coordinates {
(10,0.6654741147110504)(20,0.6216374380751617)(30,0.592803059282191)(50,0.5685864020147636)(100,0.5280775854146299)(200,0.4820487168793239)(400,0.44598510143841874)(500,0.44173250577297535)
};
\addlegendentry{$\{5, 7, 9, 31, 32\}$} 

 \addplot[
    color=magenta,
    mark=square*,
    mark size=2pt
    ]
    coordinates {
(10,0.6850286834082887)(20,0.6353475612100512)(30,0.6064036912327609)(50,0.5715796084583386)(100,0.5194739516959076)(200,0.4635506977239717)(400,0.4110737384993934)(500,0.3996913642588289)
};
\addlegendentry{$\{3, 5, 7, 11, 13, 32\}$} 

 \addplot[
    color=cyan,
    mark=square*,
    mark size=2pt
    ]
    coordinates {
(10,0.6800110569754462)(20,0.6295223105470537)(30,0.600493776094731)(50,0.5669254494490417)(100,0.5217292655810237)(200,0.4717262795158251)(400,0.42049369937335934)(500,0.40738547184372276)
};
\addlegendentry{$\{5, 7, 9, 11, 13, 16\}$} 


\end{axis}
 \end{tikzpicture}





==> Figures/base_comp_yolo.tex <==

  \begin{tikzpicture}
    \begin{axis}[%
      ylabel=Normalized Energy Cost,
      xlabel=$\delta L$,
       width = 0.5\textwidth,
     height = 9cm,
    legend pos=north east,
    enlarge y limits=0.05,
    every tick label/.append style={font=\small},
    every axis label/.append style={font=\small},
     every axis plot/.append style={thick},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}
    ]
      
  \addplot[
    color=red,
    mark=square*,
    mark size=2pt
    ]
    coordinates {
(50,4.43564574619349)(100,4.255104091118413)(200,3.974441328888573)(400,3.736817217373436)(700,3.6114381472769623)(1000,3.5441987791902103)(1500,3.4563886246664626)(2500,3.3490928081953637)(4000,3.270528282788461)

};
\addlegendentry{$\{5, 7, 9, 31, 32\}$} 



\end{axis}
 \end{tikzpicture}





==> Figures/bert_f1.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[
   ybar,
    width = 8cm,
    height = 5cm,
    ylabel=F1 Score,
    ymin=87,
    ymax=88.6,
    xmax=4,
    ymajorgrids=true,
    xmajorticks=false,
   enlargelimits=0.3,
nodes near coords,
every node near coord/.append style={font=\footnotesize},
legend style={nodes={scale=0.6, transform shape}},
 legend pos=north east,
    grid style=dashed,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm); }]
     \addplot[fill=blue!100] coordinates {(0,88.54)};
     \addlegendentry{FLP32}
    \addplot[fill=blue!70] coordinates {(1,87.77)};
    \addlegendentry{FXP W8A8}
    \addplot[fill=blue!40] coordinates {(2,87.74)};
    \addlegendentry{FXP W8A8 + approx. softmax }
    \addplot[fill=blue!10] coordinates {(3,87.65)};
    \addlegendentry{FXP W8A8 + approx. (softmax+GELU) }

\end{axis}
\end{tikzpicture}


==> Figures/conv_mem_layout.tex <==
\begin{tikzpicture}%[>=latex']
[auto, thick, node distance=2cm, >=triangle 45]

   

 % \foreach \i in {\xMin,...,\xMax} {
  %      \draw [very thin,gray] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {$\i$};
  %  }
   % \foreach \i in {\yMin,...,\yMax} {
    %    \draw [very thin,gray] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {$\i$};
   % }

%\draw [step=1.0,blue, very thick] (0.5,0.5) grid (5.5,4.5);
%\draw [very thick, brown, step=1.0cm,xshift=-0.5cm, yshift=-0.5cm] (0.5,0.5) grid +(5.5,4.5);
   \foreach \x [evaluate=\x as \y using \x-4] in {5,5.5} {    

\fill[black!6,fill opacity=1.0, ] (\y,\y) rectangle (\x,\x);
        \draw[step=5mm, thin, black!2] (\y,\y) grid (\x,\x); %defining grids
      \draw[black, dotted] (\y,\y) rectangle (\x,\x);%marking borders       
}

  \fill[black!20,fill opacity=1.0] (2,2) rectangle (6,6);
        \draw[step=5mm, thin, black!30] (2,2) grid (6,6); %defining grids
        \draw[black,dotted ] (2,2) rectangle (6,6);%marking borders             
\fill[blue!50,opacity=0.8] (3,5) rectangle (5,5.5);
\fill[blue!50,opacity=0.8] (2.5,2.5) rectangle (3.0,5.5);

%\fill[red] (3,4.5) rectangle (5,5);
\fill[red!60,opacity=0.8] (3,3) rectangle (5,5);
\fill[magenta!50,opacity=0.8] (3,2.5) rectangle (5.5,3);
\fill[magenta!50,opacity=0.8] (5.0,3) rectangle (5.5,5.5);

%fill[red] (2,3) rectangle (4,4);


\foreach \x [evaluate=\x as \y using \x+2] in {8,11} {    
\foreach \k [evaluate=\k as \l using \k+1.5] in {-1.0,2,4.5} {    



\fill[white,fill opacity=0.8, general shadow={fill=black!40,shadow scale=1.0}] (\x,\k) rectangle (\y,\l);
        \draw[step=5mm, thin, black!20] (\x,\k) grid (\y,\l); %defining grids
        \draw[black!50, dotted] (\x,\k) rectangle (\y,\l);%marking borders       
}
}


\fill[red!60,opacity=0.8] (8,5) rectangle (10,5.5);
\fill[blue!50,opacity=0.8] (9.5,5.5) rectangle (10,6);
\fill[magenta!50,opacity=0.8] (8,4.5) rectangle (8.5,5);



\fill[red!60,opacity=0.8] (11,5) rectangle (13,5.5);
\fill[blue!50,opacity=0.8] (12.5,5.5) rectangle (13,6);
\fill[magenta!50,opacity=0.8] (11,4.5) rectangle (11.5,5);

\fill[magenta!50,opacity=0.8] (8,2.5) rectangle (10,3);
\fill[blue!50,opacity=0.8] (9.5,3) rectangle (10,3.5);
\fill[magenta!50,opacity=0.8] (8,2) rectangle (8.5,2.5);

\fill[blue!50,opacity=0.8] (8,0) rectangle (10,0.5);

\fill[blue!50,opacity=0.8] (11,-1.0) rectangle (11.5,0.5);

\draw[color=black] (9.0,5.8) node{$(4n)_1$};
\draw[color=black] (9.0,5.3) node{$(4n)_2$};
\draw[color=black] (9.0,4.8) node{$(4n)_3$};
 
 \draw[color=black] (12.0,5.8) node{$(4n+1)_1$};  
 \draw[color=black] (12.0,5.3) node{$(4n+1)_2$};  
 \draw[color=black] (12.0,4.8) node{$(4n+1)_3$};  

 \draw[color=black] (9,3.3) node{$(4n+4)_1$};  
 \draw[color=black] (9,2.8) node{$(4n+4)_2$};  
   \draw[color=black] (9,2.3) node{$(4n+4)_3$};  


\draw[green] (1.0,4.5) rectangle (3,5);
\draw[green] (3.0,4.5) rectangle (5,5);
\draw[green] (5.0,4.5) rectangle (7,5);

 \draw[color=black] (2.1,4.8) node[] {$(4n)_1$};  
 \draw[color=black] (4.1,4.8) node[] {$(4n)_2$};
 \draw[color=black] (6.1,4.8) node[] {$(4n)_3$};
 

\draw[green] (1.0,4) rectangle (3,4.5);
\draw[green] (3.0,4) rectangle (5,4.5);
\draw[green] (5.0,4) rectangle (7,4.5);

\draw[color=black] (2.1,4.3) node[] {$(4n+1)_1$};  
 \draw[color=black] (4.1,4.3) node[] {$(4n+1)_2$};
 \draw[color=black] (6.1,4.3) node[] {$(4n+1)_3$};

\draw[green] (1.0,3.5) rectangle (3,4);
\draw[green] (3.0,3.5) rectangle (5,4);
\draw[green] (5.0,3.5) rectangle (7,4);

   \draw[color=black] (2.1,3.8) node[] {$(4n+2)_1$};  
 \draw[color=black] (4.1,3.8) node[] {$(4n+2)_2$};
 \draw[color=black] (6.1,3.8) node[] {$(4n+2)_3$};


\draw[green] (1.0,3) rectangle (3,3.5);
\draw[green] (3.0,3) rectangle (5,3.5);
\draw[green] (5.0,3) rectangle (7,3.5);


\draw[color=black] (2.1,3.3) node[] {$(4n+3)_1$};  
 \draw[color=black] (4.1,3.3) node[] {$(4n+3)_2$};
 \draw[color=black] (6.1,3.3) node[] {$(4n+3)_3$};
 
\draw[green] (1.0,2.5) rectangle (3,3);
\draw[green] (3.0,2.5) rectangle (5,3);
\draw[green] (5.0,2.5) rectangle (7,3);

\draw[color=black] (2.1,2.8) node[] {$(4n+4)_1$};  
 \draw[color=black] (4.1,2.8) node[] {$(4n+4)_2$};
 \draw[color=black] (6.1,2.8) node[] {$(4n+4)_3$};


 \draw[color=blue] (3.9,6.4) node{Feature Map Block};
 \draw[color=blue] (10.8,6.8) node{Feature Map Memory (OP1MEM)};
 \draw[color=black] (9.2,6.4) node{Bank 0};
 \draw[color=black] (12.2,6.4) node{Bank 1};

 \draw[color=black, scale=1.2] (7.5,3.5) node{$\vdots$};
\draw[color=black, scale=1.2] (10.0,3.5) node{$\vdots$};
\draw[color=black, scale=1.2] (11.3,3.3) node{$\ldots$};
 
\draw[color=blue] (10.8,1.2) node{Border Cache};
\draw[color=black] (9.2,0.8) node{Row cache (bank 0)};
\draw[color=black] (12.4,0.8) node{Col. cache (bank 1)};

\draw[black!60] (7.6,1.7) rectangle (14,7.1);
\draw[black!60] (7.6,-1.2) rectangle (14,1.5);

\draw[->] (3.3,5.4) .. controls (3.0,1.7) .. (9,0.4);

\draw[->  ] (2.7,4.2) .. controls (3.5,-0.3) .. (11.1,-0.1);


%\fill[red!60,opacity=0.8] (-1.0,7) rectangle (-0.6,7.4);
%\fill[blue!50,opacity=0.8] (-1.0,6.5) rectangle (-0.6,6.9);
%\fill[magenta!50,opacity=0.8]  (-1,6) rectangle (-0.6,6.4);
%\draw[color=blue] (1.5,7.2) node{Load from Border Buffer};
\fill[blue!60,opacity=0.8] (-1.0,7.2) rectangle (-0.6,7.6);
\fill[red!50,opacity=0.8] (3.6,7.2) rectangle (4,7.6);
\fill[magenta!50,opacity=0.8]  (9.1,7.2) rectangle (9.5,7.6);
\draw[color=blue!60] (1.5,7.4) node{Load from Border Buffer};
\draw[color=red!60] (6.5,7.4) node{Load from current FMEM addr.};
\draw[color=magenta!60] (12,7.4) node{Pre-Fetch from next FMEM addr.};

\end{tikzpicture} 

==> Figures/perf_bert.tex <==
 \definecolor{bblue}{HTML}{4F81BD}
 \definecolor{rred}{HTML}{C0504D}
 \definecolor{ggreen}{HTML}{9BBB59}
 
\begin{tikzpicture}
\centering
\begin{axis}[
    title={ \textbf{Bert-base}},
    width = 0.47\textwidth,
    height = 5.5 cm,
    legend pos=north west,
    xlabel=F1 Score - SQuAD,
    ylabel=Normalized energy cost ,
    xmin=80.2, xmax=89,
    ymin=0.45, ymax=1.22,
    %xtick={81,82,83,84,85,86,87,88},
    %ytick={0.5,0.6,0.7,0.8,0.9,1,1.1,1.2},
    enlargelimits=false,
    ymajorgrids=true,
    xmajorgrids=true,
     every tick label/.append style={font=\small},
     every axis label/.append style={font=\small},
   legend style={nodes={scale=0.6, transform shape}},
    grid style=dashed,
]


 \addplot[
    color=ggreen,
    mark=square*,
    mark size=1.5pt,
    line width=1.5
    ]
    coordinates {
    (87.86,1)
    (87.34,0.73)
    (86.89,0.65)
    (86.64,0.61)
    (86.27,0.59)
    (85.72,0.56)
    (85.21,0.54)
    (84.73,0.52)
    (82.16,0.51)
    (80.26,0.50)
    };
   \addlegendentry{RNS mixed}

    \addplot[
    color=bblue,
    mark=square*,
    mark size=1.5pt,
        line width=1.5
    ]
    coordinates {
    (87.86,1.2)  
    (87.43,0.84)
    (86.85,0.72)
    (86.63,0.66)
    (86.37,0.63)
    (85.66,0.60)
    (85.42,0.58)
    (84.92,0.56)
    (82.47,0.55)
    (80.64,0.54)
    };
   \addlegendentry{BNS mixed}

    \addplot[
    only marks,
    color=rred,
    mark=diamond*,
    mark size=3pt
    ]
    coordinates {
    (87.87,1)(87.26,0.74) }  node [above, pos=0.0,xshift=-4pt] {W8A8} node [right, pos=1.0] {W4A8};
\addlegendentry{RNS uniform}
  

   \addplot[thick, samples=50, smooth,domain=0:1,magenta, style=dashed] coordinates {(87.50,0)(87.50,1.27)}  ;
 \addplot[thick, samples=50, smooth,domain=0:1,black, style=dashed] coordinates {(88.54,0)(88.54,1.27)};

\end{axis}
\end{tikzpicture}


==> Figures/perf_rn50.tex <==
 \definecolor{bblue}{HTML}{4F81BD}
 \definecolor{rred}{HTML}{C0504D}
 \definecolor{ggreen}{HTML}{9BBB59}
 
\begin{tikzpicture}
\centering
\begin{axis}[
    title={ \textbf{ResNet-50}},
    width = 0.47\textwidth,
    height = 5.5 cm,
    legend pos=north west,
    xlabel=Accuracy (\%) - ImageNet,
    ylabel=Normalized energy cost ,
    xmin=74, xmax=76.4,
    ymin=0.38, ymax=1.22,
    xtick={73,73.5,74,74.5,75,75.5,76},
    %ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2},
    enlargelimits=false,
    ymajorgrids=true,
    xmajorgrids=true,
     every tick label/.append style={font=\footnotesize},
     every axis label/.append style={font=\footnotesize},
   legend style={nodes={scale=0.6, transform shape}},
    grid style=dashed,
]

   \addplot[
    color=ggreen,
    mark=square*,
    mark size=1.5pt,
    line width=1.5
    ]
    coordinates {
    %(76.1,1)(75.63,0.67)(75.62,0.59)(75.58,0.54)(75.38,0.50)(75.06,0.46)(74.86,0.43)(74.70,0.42)(74.21,0.41)(73.89,0.40)};
    (76.1,1)(75.62,0.56)(75.50,0.53)(75.38,0.49)(75.06,0.44)(74.86,0.42)(74.68,0.4)(74.25,0.39)};
   \addlegendentry{RNS mixed}
    
    \addplot[
    color=bblue,
    mark=square*,
    mark size=1.5pt,
    line width=1.5
    ]
    coordinates {
    %(76.1,1.20)(75.63,0.81)(75.58,0.61)(75.38,0.56)(75.06,0.49)(74.86,0.46)(74.70,0.44)(74.21,0.44)(73.89,0.43)};
    (76.1,1.17)(75.62,0.79)(75.51,0.61)(75.35,0.52)(75.16,0.45)(74.86,0.42)(74.63,0.40)(74.22,0.39)};
   \addlegendentry{FXP mixed}
    

    \addplot[
    only marks,
    color=rred,
    mark=diamond*,
    mark size=3pt
    ]
    coordinates {
    (76.1,1)(75.65,0.74)(72.71,0.46)}  node [left, pos=0.0] {W8A8}  node [left, pos=0.5] {W4A8}  node [right, pos=1.0] {W4A4};   
  \addlegendentry{RNS uniform }
  
   %\addplot[
   % only marks,
   % color=blue,
   % mark=diamond*,
   % mark size=3pt
   % ]
   % coordinates {
   % (76.13,1.24)(75.64,0.62)(72.71,0.47)}  node [right, pos=0.0] {8/8}  node [right, pos=0.5] {4/8}  node [below, pos=1.0] {4/4};
  % 
  %\addlegendentry{FXP uniform }
\addplot[thick, samples=50, smooth,domain=0:1,magenta, style=dashed] coordinates {(75.1,0)(75.1,1.3)} ;
\addplot[thick, samples=50, smooth,domain=0:1,black, style=dashed] coordinates {(76.13,0)(76.13,1.3)}  ;

\end{axis}
\end{tikzpicture}


==> Figures/perf_vit16.tex <==
 \definecolor{bblue}{HTML}{4F81BD}
 \definecolor{rred}{HTML}{C0504D}
 \definecolor{ggreen}{HTML}{9BBB59}
 


\begin{tikzpicture}
\centering
\begin{axis}[
    title={ \textbf{ViT-b16}},
    width = 0.47\textwidth,
    height = 5.5 cm,
    legend pos=north west,
    xlabel=Accuracy (\%) - ImageNet,
    ylabel=Normalized energy cost ,
    xmin=79, xmax=82,
    ymin=0.40, ymax=1.22,
   % xtick={67,67.5,68,68.5,69,69.5,70},
   % ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2},
    enlargelimits=false,
    ymajorgrids=true,
    xmajorgrids=true,
     every tick label/.append style={font=\footnotesize},
     every axis label/.append style={font=\footnotesize},
   legend style={nodes={scale=0.6, transform shape}},
    grid style=dashed,
]


    \addplot[
    color=ggreen,
    mark=square*,
    mark size=1.5,
        line width=1.5
    ]
    coordinates {
    (81.44,1)(80.75,0.67)(80.44,0.59)(80.37,0.57)(80.30,0.55)(80.20,0.51)(79.90,0.48)(79.07,0.43)} ;
   \addlegendentry{RNS mixed}

   
   \addplot[
    color=bblue,
    mark=square*,
    mark size=1.5,
    line width=1.5
    ]
    coordinates {
    (81.44,1.20)(80.75,0.80)(80.44,0.68)(80.36,0.64)(80.30,0.61)(80.18,0.55)(79.26,0.46)} ;
   \addlegendentry{FXP mixed}

  
\addplot[
    only marks,
    color=rred,
    mark=diamond*,
    mark size=3pt
    ]
    coordinates {
    (81.44,1) (80.92,0.75)}   node [above, pos=0.0] {W8A8}  node [left, pos=0.5] {W4A8}  ;  
  \addlegendentry{RNS-uniform}

   \addplot[thick, samples=50, smooth,domain=0:1,magenta, style=dashed] coordinates {(80.44,0)(80.44,1.3)} ;
      \addplot[thick, samples=50, smooth,domain=0:1,black, style=dashed] coordinates {(81.44,0)(81.44,1.3)}  ;

\end{axis}
\end{tikzpicture}


==> Figures/perf_yolo5m.tex <==
 \definecolor{bblue}{HTML}{4F81BD}
 \definecolor{rred}{HTML}{C0504D}
 \definecolor{ggreen}{HTML}{9BBB59}
 
\begin{tikzpicture}
\centering
\begin{axis}[
    title={ \textbf{Yolov5-m}},
    width = 0.47\textwidth,
    height = 5.5 cm,
    legend pos=north west,
    xlabel=mAP (@0.5~IoU) - COCO,
    ylabel=Normalized energy cost ,
    xmin=60, xmax=64,
    ymin=0.5, ymax=1.22,
    %xtick={59,60,61,62,63,64,65},
    %ytick={0.5,0.6,0.7,0.8,0.9,1.0,1,1.1,1.2},
    enlargelimits=false,
    ymajorgrids=true,
    xmajorgrids=true,
     every tick label/.append style={font=\footnotesize},
     every axis label/.append style={font=\footnotesize},
   legend style={nodes={scale=0.6, transform shape}},
    grid style=dashed,
]

  \addplot[
    color=ggreen,
    mark=square*,
    mark size=1.5pt,
        line width=1.5
    ]
    coordinates {
    %(63.7,1.00)(63.37,0.77)(63.16,0.72)(62.98,0.65)(62.56,0.61)(61.93,0.59)(61.49,0.58)(60.44,0.55)};%(52.35,0.55)};
    (63.7,1)(63.37,0.78)(63.19,0.70)(62.98,0.65)(62.54,0.61)(62.04,0.59)(61.68,0.57)(60.62,0.56)};
   \addlegendentry{RNS mixed}

    \addplot[
    color=bblue,
    mark=square*,
    mark size=1.5pt,
        line width=1.5
    ]
    coordinates {
    %(63.7,1.2)(63.37,0.92)(63.18,0.83)(63.15,0.78)(62.77,0.72)(62.37,0.68)(62.06,0.65)(61.63,0.64)(61.01,0.62)(60.22,0.60)};%(50.75,0.60)};
    (63.7,1.2)(63.37,0.91)(63.25,0.82)(63.15,0.76)(62.77,0.69)(62.53,0.66)(62.13,0.63)(61.82,0.61)(61.08,0.59)(60.57,0.58)};
   \addlegendentry{FXP mixed}

   \addplot[
    only marks,
    color=rred,
    mark=diamond*,
    mark size=3pt
    ]
    coordinates {
    (63.7,1)(61.77,0.74)}  node [left, pos=0.0] {W8A8}  node [left, pos=0.5] {W4A8};
   
  \addlegendentry{RNS uniform }
  
   \addplot[thick, samples=50, smooth,domain=0:1,magenta, style=dashed] coordinates {(62.8,0)(62.8,1.27)}  ;
 \addplot[thick, samples=50, smooth,domain=0:1,black, style=dashed] coordinates {(63.8,0)(63.8,1.27)};

\end{axis}
\end{tikzpicture}


==> Figures/power.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{xcolor}

% Define colors
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{mmagenta}{HTML}{C27BA0} % soft magenta tone
\definecolor{cturq}{HTML}{2CA6A4}
\usetikzlibrary{arrows.meta}



\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=16pt,
    width=0.9\columnwidth,
    height=0.65\columnwidth,
    ymin=0,
    ymax=105,
    ylabel={Power (mW)},
    ylabel style={yshift=-1em},
    symbolic x coords={W8A8,W4A7,W3A4},
    xtick=data,
    enlarge x limits=0.25,
    ymajorgrids=true,
    grid style={dashed,gray!30},
    axis line style={black},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={
        at={(0.5,1.03)},
        anchor=south,
        legend columns=3,
        draw=none,
        font=\footnotesize
    }
]

% SIMD
\addplot+[fill=bblue, draw=black] coordinates {
    (W8A8,50.40)
    (W4A7,24.16)
    (W3A4,19.36)
};

% RNS Overhead
\addplot+[fill=rred, draw=black] coordinates {
    (W8A8,7.22)
    (W4A7,5.12)
    (W3A4,3.65)
};

% Control
\addplot+[fill=mmagenta, draw=black] coordinates {
    (W8A8,4.02)
    (W4A7,4.02)
    (W3A4,4.24)
};

% Memory
\addplot+[fill=ggreen, draw=black] coordinates {
    (W8A8,22.21)
    (W4A7,16.62)
    (W3A4,11.55)
};

% Clock Network
\addplot+[fill=cturq, draw=black] coordinates {
    (W8A8,15.10)
    (W4A7,12.50)
    (W3A4,9.90)
};

\legend{Tensor SIMD, PPUs + conversion, Control, Memory, Clock}

% Arrows (updated)
\draw[-{Latex[length=2mm]}, thick]
    (axis cs:W8A8,99) to[bend left=20]
    node[midway, above, font=\footnotesize] {$-36.4\%$}
    (axis cs:W4A7,63);

\draw[-{Latex[length=2mm]}, thick]
    (axis cs:W4A7,65) to[bend left=20]
    node[midway, above, font=\footnotesize] {$-25.4\%$}
    (axis cs:W3A4,50);

\end{axis}
\end{tikzpicture}


==> Figures/util_dw_pw.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{ggreen}{HTML}{9BBB59}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={output channels},
        ylabel={Utilization},
        %xmin=-5, xmax=5,
        %ymin=-10, ymax=10,
         height=6cm,
         ylabel style={yshift=-1em},
        grid=major,
        legend pos=south east,
        domain=32:512,
        legend style={nodes={scale=0.8, transform shape}}
    ]
         \addplot[bblue, ultra thick] { ((9+x)/512)/(max(9/16,x/496))};
        \addlegendentry{$(N_{\text{TPA}},N_\text{PE})=(16,32)$}
         \addplot[ggreen, ultra thick] { ((9+x)/256)/(max(9/16,x/240))};
        \addlegendentry{$(N_{\text{TPA}},N_\text{PE})=(16,16)$}
    \end{axis}
\end{tikzpicture}

==> Figures/util_matmul_conv.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}

\setlength{\tabcolsep}{-1em}
\begin{tabular}{@{\hskip2pt}l@{\hskip0pt}l}
 \begin{tikzpicture}[baseline=0]
        \begin{axis}[
        xlabel={$K$},
        height=6cm,
        width=5cm,
            every tick label/.append style={font=\footnotesize},
    every axis label/.append style={font=\footnotesize},
        %xmin=-5, xmax=5,
        %ymin=-10, ymax=10,
        grid=major,
        legend pos=south east,
        domain=32:512,
        legend style={nodes={scale=0.6, transform shape}}
    ]
    \addplot[bblue, ultra thick] {(64*64*x/512)/(64/16*(3+64/32*(5+x)))}; 
    \addlegendentry{$(N,M){=}(64,64)$)}
     \addplot[rred, ultra thick] {(128*128*x/512)/(128/16*(3+128/32*(5+x)))}; 
       \addlegendentry{$(N,M){=}(128,128)$)}
      \addplot[ggreen, ultra thick] {(512*512*x/512)/(512/16*(3+512/32*(5+x)))}; 
        \addlegendentry{$(N,M){=}(512,512)$)}
    \end{axis}
  \end{tikzpicture}
  &
  \begin{tikzpicture}[baseline=0]
     \begin{axis}[
        xlabel={input channels},
          height=6cm,
        width=5cm,
        grid=major,
        legend pos=south east,
        domain=32:512,
            every tick label/.append style={font=\footnotesize},
    every axis label/.append style={font=\footnotesize},
        legend style={nodes={scale=0.6, transform shape}}
    ]
   % \addplot[orange, thick]  {(64/4*64/4*64/32*x*1)/(64/4*(4+64/4*(6+64/32*(4+x))))};
   % \addlegendentry{1x1 kernel}
     \addplot[bblue, ultra thick] {(64/4*64/4*64/32*x*9)/(64/4*(6+64/4*(8+10+64/32*(8+x*9))))};
    \addlegendentry{3x3 kernel}
     \addplot[rred, ultra thick] {(64/4*64/4*64/32*x*25)/(64/4*(6+64/4*(8+10+64/32*(8+x*25))))};
       \addlegendentry{5x5 kernel}
      \addplot[ggreen, ultra thick] {(64/4*64/4*64/32*x*49)/(64/4*(6+64/4*(8+10+64/32*(8+x*49))))};
        \addlegendentry{7x7 kernel}
         %\addplot[orange, thick] { ((9+x)/512)/(max(9/16,x/496))};
        %\addlegendentry{dw-pw fused}
    \end{axis}
  \end{tikzpicture}
  
   
  \end{tabular}





